Diverse Mini-Batch Selection in Reinforcement Learning for Efficient Chemical Exploration in de novo Drug Design

In many real-world applications, evaluating the quality of instances is costly and time-consuming, e.g., human feedback and physics simulations, in contrast to proposing new instances. In particular, this is even more critical in reinforcement learning, since it relies on interactions with the environment (i.e., new instances) that must be evaluated to provide a reward signal for learning. At the same time, performing sufficient exploration is crucial in reinforcement learning to find high-rewarding solutions, meaning that the agent should observe and learn from a diverse set of experiences to find different solutions. Thus, we argue that learning from a diverse mini-batch of experiences can have a large impact on the exploration and help mitigate mode collapse. In this paper, we introduce mini-batch diversification for reinforcement learning and study this framework in the context of a real-world problem, namely, drug discovery. We extensively evaluate how our proposed framework can enhance the effectiveness of chemical exploration in de novo drug design, where finding diverse and high-quality solutions is crucial. Our experiments demonstrate that our proposed diverse mini-batch selection framework can substantially enhance the diversity of solutions while maintaining high-quality solutions. In drug discovery, such an outcome can potentially lead to fulfilling unmet medical needs faster.

==> dpp_rl.tikz <==
% \newsavebox{\MoleculeBox}
% \begin{lrbox}{\MoleculeBox}
% \chemname[2ex]{\chemfig{
%     \textcolor{O}{O}=[1]
%     *6(
%         -\textcolor{N}{N}(-)
%         -(*5(
%             -\textcolor{N}{N}
%             =(-\textcolor{Cl}{Cl})
%             -\chemabove{\textcolor{N}{N}}{\textcolor{N}{H}}
%             -
%             =
%         ))
%         -
%         -(=\textcolor{O}{O})
%         -\textcolor{N}{N}(-)
%         -
%     )
% }}{\lstinline[breaklines=true]!Cn2c(=O)c1[nH]c(Cl)nc1n(C)c2=O!}
% \end{lrbox}

% \begin{tikzpicture}[style1/.style={rectangle, rounded corners,draw=black,thick,minimum size=10mm,font=\Large}, style2/.style={circle,thick, draw,minimum size=7mm,font=\Large}]
%     \node[draw,style1, fill=yellow!50] (r) at (0,0) {RL};
%     \node[draw, style1,right = of r, rounded corners, label={Final State (Generated Molecule)}, minimum width=70mm] (s) {\usebox{\MoleculeBox}};
%     \draw[-latex, thick] (r.east) -- (s.west);
%     \node[draw, style1, rounded corners, right = 2cm of s, fill=red!50] (p) {Penalty};
    
%     \node[draw, style1, rounded corners, above = of p,  fill=orange!50] (i) {Int. Reward};
%     \node[draw, style1, rounded corners, below = of p, fill=green!50] (e) {Ext. Reward};
%     \draw[-latex] (s) -- (p);
%     \draw let \p1 = ($(s.east)!0.5!(p.west)$), \p2 = (i.west) in 
%      (\p1) -- (\x1,\y2) [-latex] (\x1,\y2) -- (\p2);
%     \draw let \p1 = ($(s.east)!0.5!(p.west)$), \p2 = (e.west) in 
%     (\p1) -- (\x1,\y2) [-latex,] (\x1,\y2) -- (\p2);
%     \node[draw, style2, right = of e, fill=blue!50] (m) {};
%     %\node[draw, cross=4pt, right = of e] (c) {};
%     \draw[thick] (m.220) -- (m.45);
%     \draw[thick] (m.135) -- (m.-45);
%     \node[draw, style2, right = of m, fill=blue!50] (a) {};
%     \draw[thick] (a.west) -- (a.east);
%     \draw[thick] (a.south) -- (a.north);
%     \draw let \p1 = (m.north), \p2 = (p.east) in
%     (p.east)  --  (\x1,\y2)
%     [-latex] (\x1,\y2) -- (m.north);
%     \draw[-latex,] (e.east)  -- (m.west);
%     \draw let \p1 = (a.north), \p2 = (i.east) in
%     (i.east) -- (\x1,\y2)
%     [-latex] (\x1,\y2) -- (\p1);
%     \draw[-latex] (m.east) -- (a.west);
%     \draw let \p1 = (e), \p2 = (a), \p3 = (r) in 
%     (a.south) -- ($(\x2,\y1) - (0,1)$)
%     ($(\x2,\y1) - (0,1)$) -- ($(\x3,\y1) - (0,1)$)
%     [-latex,] ($(\x3,\y1) - (0,1)$) -- (r.south);
%     \draw[dashed] ([shift={(-15pt,15pt)}]current bounding box.north west) rectangle ([shift={(15pt,-15pt)}]current bounding box.south east); 
%     \node[draw, style1, rounded corners,left = of r, fill=red!50] (pr) {Prior};
%     \draw[-latex, dashed] (pr.east) -- (r.west);
% \end{tikzpicture}
% \usebox\MoleculeBox

\begin{tikzpicture}[style1/.style={rectangle, rounded corners,draw=black,thick,minimum size=10mm,font=\Large}, style2/.style={circle,thick, draw,minimum size=7mm,font=\Large}]
    \node[draw,style1] (r) at (0,0) {RL};
    \node[draw, style1,minimum size=20mm, right = of r] (set) {};
    \node[draw, rectangle, fill=blue!50] (r1) at (1.9,-0.7) {};
    \node[draw, rectangle, fill=blue!50] (r2) at (1.9,-0.3) {};
    \node[draw, rectangle, fill=blue!50] (r3) at (2.4,-0.5) {};
    \node[draw, regular polygon, fill=red!50] (t1) at (3.2,0.6) {};
    \node[draw, regular polygon, fill=red!50] (t2) at (3,0.2) {};
    \node[draw, circle, fill=green!50] (c1) at (1.8,0.7) {};
    \draw[-latex, thick] (r.east) -- (set.west);
    \node[rectangle, minimum size=20mm,font=\Large, right = of set] (dpp) {}; 
    \draw [decorate,decoration={brace,amplitude=4pt},xshift=0pt,yshift=0pt, thick] (4.8,-0.5) -- (4.8,0.5) node [midway,right,xshift=.1cm] {};
    \node[draw,rectangle,fill=blue!50] at (5,0) {};
    \node[rectangle,font=\huge] at (5.2,-0.1) {,};
    \node[draw,regular polygon,fill=red!50] at (5.5,0) {};
    \node[rectangle,font=\huge] at (5.8,-0.1) {,};
    \node[draw,circle,fill=green!50] at (6.1,0) {};
    \draw [decorate,decoration={brace,amplitude=4pt},xshift=0pt,yshift=0pt, thick] (6.3,0.5) -- (6.3,-0.5) node [midway,right,xshift=.1cm] {};
    \draw[-latex, thick] (set.east) -- (dpp.west);
    \node[draw, style1, rounded corners, right = of dpp] (s) {Evaluation};
    \draw[-latex,thick] (dpp) -- (s);
    \draw[thick] let \p1 = (s), \p2 = (r)in 
    [thick] (s.south) -- ($(\x1,\y1) - (0,1.5)$)
    [thick] ($(\x1,\y1) - (0,1.5)$) -- ($(\x2,\y2) - (0,1.5)$)
    [-latex,thick] ($(\x2,\y2) - (0,1.5)$) -- (r.south);
    % \draw[dashed] ([shift={(-15pt,15pt)}]current bounding box.north west) rectangle ([shift={(15pt,-15pt)}]current bounding box.south east); 
    % \node[draw, style1, rounded corners,left = of r] (pr) {Prior};
    % \draw[-latex, dashed] (pr.east) -- (r.west);
\end{tikzpicture}
